Bound and Conquer: Improving Triangulation by Enforcing Consistency

We study the accuracy of triangulation in multi-camera systems with respect to the number of cameras. We show that, under certain conditions, the optimal achievable reconstruction error decays quadratically as more cameras are added to the system. Furthermore, we analyse the error decay-rate of major state-of-the-art algorithms with respect to the number of cameras. To this end, we introduce the notion of consistency for triangulation, and show that consistent reconstruction algorithms achieve the optimal quadratic decay, which is asymptotically faster than some other methods. Finally, we present simulations results supporting our findings. Our simulations have been implemented in MATLAB and the resulting code is available in the supplementary material.

==> figures/acquisition_model_fig.tex <==


\begin{tikzpicture}[scale = 2.2]
\renewcommand{\rad}{2.5}
\renewcommand{\ns}{4}
\renewcommand{\nc}{7}
\renewcommand{\fov}{90.00}
\newcommand{\foclen}{1.03}

\begin{scope}[shift={(0,0),scale=2}]

%\pgfmathsetmacro\angl{\x*360/(\nc-1)};
\coordinate (C1) at (0,.25);
\begin{scope}[shift={(C1)},rotate=38]
\norprojvertonlycamnopix
\pgfmathsetmacro\pr{0.6127}
%\pgfmathsetmacro\qu{0.7725}
\pgfmathsetmacro\qu{0.8925}
\coordinate (P1) at (\pr,\foclen);
\coordinate (Q1) at (\qu,\foclen);
\node[rotate=38] at (\pr,0.93) {$\ox_m$};
\node[rotate=38] at (\qu,1.13) {$\x_m$};
\draw[fill=magenta,color=magenta] (P1) circle (.025);
\draw[fill=black,color=black] (Q1) circle (.025);
\draw[ thick,->] (0,0) -- (.4,0);
\draw[ thick,->] (0,0) -- (0,0.4);
%\node[rotate=38] at (0,0.47) {$\boldsymbol{z_m}$};

\node[rotate=38] at (0,0.9) {$0$};

\draw[<->] (1.5,0) -- (1.5,\foclen);
\node[rotate=38] at (1.6,0.5) {$\f_m$};

\draw[-,dotted] (0,0) -- (1.5,0);
\draw[-,dotted] (1.03,\foclen) -- (1.5,\foclen);

%\node[rotate=38] at (0.55,0) {$\boldsymbol{x_m}$};
\end{scope}

% %The theta

\coordinate  (A) at (0,0.25);
\coordinate  (F) at (1,0.25);
\coordinate  (E) at (0.79,0.86);
\coordinate  (F2) at (1,0.1);%used to shift theta text down a bit

%\draw [fill] (A) -- (E) circle[radius=.5pt] 
%-- (F) circle[radius=.1pt] -- (A);
\tkzMarkAngle[fill=orange,opacity=.5,size=.3](F,A,E)
\tkzLabelAngle[pos=.42](E,A,F2){$\theta_m$}
\draw[dotted] (A) -- (F);
%\draw[dotted] (A) -- (E);

\coordinate (S) at (-0.35,3);
\draw[fill=green](S) circle (.025);

\draw[dotted] (S) -- (C1) ;

\node[below] at (C1) {$\boldsymbol{\C_m}=(\C_{m,x},\C_{m,z})$};
\node[right] at (S) {$\X=(\X_x,\X_z)$}; % -0.1635    0.4905   -0.4905
%\node[below] at (-1.65,-0.1) {Global coordinates};
%\node[left] at (-3.45,1) {$\mathbf{q}=\begin{bmatrix}-0.5\\1.5\\-1.5\\\mathtt{\sim}  \end{bmatrix}$};
%\node[below] at (.5,0.05) {Camera coordinates};

%\draw[very thick,->] (-2,0) -- (-1.5,0);
%\node[] at (-1.4,-0.025) {$\boldsymbol{x_g}$};
%\draw[very thick,->] (-2,0) -- (-2,0.5);
%\node[] at (-1.975,0.55) {$\boldsymbol{z_g}$};


%\draw[very thin,->] (-2,0) -- (S);
%\draw[very thin,->] (-2,0) -- (C1);

\end{scope}





\end{tikzpicture}%

==> figures/artgallery_finite.tex <==
\begin{tikzpicture}[scale = .15]
\renewcommand{\rad}{60}
\renewcommand{\ns}{4}

\renewcommand{\fov}{53.13} //f/s=10/20
\newcommand{\foclen}{4.5}
%	\draw[color=green] (0,0) circle (\rad);	
%		\begin{scope}
%			\clip(0,0) circle (\rad);	
%			\foreach \x in {1,...,\nc}
%			{
%				\pgfmathsetmacro\angl{\x*360/(\nc-1)};
%				\begin{scope}[rotate=\angl]
%					\norproj
%				\end{scope}
%			}
%		\end{scope}
%\draw[blue, very thick]   (0.577350,0.000000) --  (0.500000,0.000000) --  (0.500000,0.133975) --  (0.577350,0.000000) ;
%\draw[blue, very thick]   (0.000000,0) --  (\rad,0) --  (0.500000,-0.866025)  --  (0.000000,0) ;
%	\draw[blue, very thick]    (\rad,0) --  (0.500000,-0.866025)  ;
%	\draw[<->,dotted, thick]   (0.000000,0.05) node[above] {\hspace*{30pt}$r$}--  (\rad,0.05);
\begin{scope}

\draw[black, very thick]   (-25,-10) --  (-15,-20) --  (25,-15) --  (25,0) -- (20,5) -- (-25,5) -- cycle ;
\clip  (-25,-10) --  (-15,-20) --  (25,-15) --  (25,0) -- (20,5) -- (-25,5) -- cycle ;





%\pgfmathsetmacro\angl{\x*360/(\nc-1)};
\coordinate (C1) at (-25,-5);
\begin{scope}[shift={(C1)},rotate=-90]


\norprojvertcamandallpix{\foclen}


\end{scope}





\coordinate (C3) at (0,-18);
%\draw[fill=magenta](C3) circle (.02);
\begin{scope}[shift={(C3)},rotate=0]

\norprojvertcamandallpix{\foclen}
\end{scope}

%	\coordinate (C3) at (20,-20);
%	%\draw[fill=magenta](C3) circle (.02);
%	\begin{scope}[shift={(C3)},rotate=30]
%	
%		\norprojvertcamandpix{\foclen}{2};
%	\end{scope}
%
\coordinate (S) at (3,-2);
\draw[fill=green](S) circle (.25);

%\draw[dotted] (S) -- (C1) ;

%\draw[dotted] (S) -- (C3) ;


\draw[blue, very thick]   (3.250000,-5.000000) --  (0.000000,-5.000000) --  (0.000000,1.250000) --  (5.133333,2.533333) --  (3.250000,-5.000000) ;

\node[above] at (S) {$\boldsymbol{s}$}; % -0.1635    0.4905   -0.4905
\end{scope}





\end{tikzpicture}%

==> figures/artgallery_infinite.tex <==
\begin{tikzpicture}[scale = .15]
\renewcommand{\rad}{60}
\renewcommand{\ns}{4}

\renewcommand{\fov}{53.3} //f/s=10/28
\newcommand{\foclen}{4.5}
%	\draw[color=green] (0,0) circle (\rad);	
%		\begin{scope}
%			\clip(0,0) circle (\rad);	
%			\foreach \x in {1,...,\nc}
%			{
%				\pgfmathsetmacro\angl{\x*360/(\nc-1)};
%				\begin{scope}[rotate=\angl]
%					\norproj
%				\end{scope}
%			}
%		\end{scope}
%\draw[blue, very thick]   (0.577350,0.000000) --  (0.500000,0.000000) --  (0.500000,0.133975) --  (0.577350,0.000000) ;
%\draw[blue, very thick]   (0.000000,0) --  (\rad,0) --  (0.500000,-0.866025)  --  (0.000000,0) ;
%	\draw[blue, very thick]    (\rad,0) --  (0.500000,-0.866025)  ;
%	\draw[<->,dotted, thick]   (0.000000,0.05) node[above] {\hspace*{30pt}$r$}--  (\rad,0.05);
\begin{scope}

\draw[black, very thick]   (-25,-10) --  (-15,-20) --  (25,-15) --  (25,0) -- (20,5) -- (-25,5) -- cycle ;
\clip  (-25,-10) --  (-15,-20) --  (25,-15) --  (25,0) -- (20,5) -- (-25,5) -- cycle ;


%\pgfmathsetmacro\angl{\x*360/(\nc-1)};
\coordinate (C1) at (-25,-5);
\begin{scope}[shift={(C1)},rotate=-90]
	\norprojvertcamandfoc{\foclen}
\end{scope}

\coordinate (C3) at (0,-18);
%\draw[fill=magenta](C3) circle (.02);
\begin{scope}[shift={(C3)},rotate=0]

			\norprojvertcamandfoc{\foclen}
\end{scope}

%	\coordinate (C3) at (20,-20);
%	%\draw[fill=magenta](C3) circle (.02);
%	\begin{scope}[shift={(C3)},rotate=30]
%	
%		\norprojvertcamandpix{\foclen}{2};
%	\end{scope}
%
	\coordinate (S) at (3,-2);
	\draw[fill=green](S) circle (.25);
	
	\draw[dotted] (S) -- (C1) ;

	\draw[dotted] (S) -- (C3) ;

	

	\node[above] at (S) {$\boldsymbol{s}$}; % -0.1635    0.4905   -0.4905
\end{scope}





\end{tikzpicture}%

==> figures/fig_blender_results.tex <==

%\begin{tikzpicture}[scale=.75]
%	\begin{axis}[
%		xlabel=\large{$M$},
%		ylabel={\large{Mean Squared Error ($cm^2$)}},legend cell align=left
%		%ymin=0,ymax=10
%		]
%		
%		
%		
%	
%		% Draw fitted curve
%		
%		%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%		
%		
%		
%		
%		
%		\addplot[color=red,mark=*] coordinates {
%		 (4.00000000000000000000,4.82232535968675968263) (6.00000000000000000000,4.44181949097834660733) (8.00000000000000000000,4.29886242441990873431) (10.00000000000000000000,4.17888829060377453573) (12.00000000000000000000,4.21699133757741506656) (14.00000000000000000000,4.54959809093843858818) (16.00000000000000000000,5.04902650323121449105) (18.00000000000000000000,5.25695996677829402444) (20.00000000000000000000,5.25940644938922208240) (22.00000000000000000000,5.01139718370569386963) (24.00000000000000000000,4.80312302531044199583) (26.00000000000000000000,4.77440850624546886394) (28.00000000000000000000,4.63542442100528173654) (30.00000000000000000000,4.41620226695233952796) (32.00000000000000000000,4.26239558016683783848) (34.00000000000000000000,4.19858855437898537133) (36.00000000000000000000,4.20357212342390340609) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893) (38.00000000000000000000,4.22925628865803648893)
%		
%			 		
%		};
%		\addlegendentry{Linear Triang.}
%		
%		% Draw fitted curve
%		
%		%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%		
%		
%		\addplot[color=black,mark=x] coordinates {
%	(4.00000000000000000000,10.33120577117214722307) (6.00000000000000000000,10.17354713401835120123) (8.00000000000000000000,7.78787639756411920189) (10.00000000000000000000,6.44352183098061281896) (12.00000000000000000000,6.64926824242674285870) (14.00000000000000000000,6.71992855534578747978) (16.00000000000000000000,7.25249058041940042330) (18.00000000000000000000,6.74051785333274633416) (20.00000000000000000000,6.30448406303567843167) (22.00000000000000000000,6.00400860438522876450) (24.00000000000000000000,5.51307950507905975002) (26.00000000000000000000,5.29191970026975244679) (28.00000000000000000000,5.54950946624060836854) (30.00000000000000000000,5.17810748871212567224) (32.00000000000000000000,5.21982172131969246465) (34.00000000000000000000,5.26994580561642322891) (36.00000000000000000000,5.14412063767912375312) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860) (38.00000000000000000000,5.13079288018895773860)
%	
% 			 	 
%		};
%		\addlegendentry{Min. $\ell_2$ norm}
%		
%		% Draw fitted curve
%		
%		%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%		
%		\addplot[color=blue,mark=-] coordinates {
%			  (4.00000000000000000000,8.65077989802357016913) (6.00000000000000000000,7.14665587551820280510) (8.00000000000000000000,6.55400432654798148491) (10.00000000000000000000,4.47633474305393619375) (12.00000000000000000000,3.74066860106017440302) (14.00000000000000000000,3.74167746929204758644) (16.00000000000000000000,3.84244232237899607796) (18.00000000000000000000,3.30308813501053721851) (20.00000000000000000000,3.02052718202760495103) (22.00000000000000000000,2.72510695918647805058) (24.00000000000000000000,2.54711007482867879403) (26.00000000000000000000,2.57586854811884080618) (28.00000000000000000000,2.44354722957907810610) (30.00000000000000000000,2.40390786753942542475) (32.00000000000000000000,2.09443751229942165537) (34.00000000000000000000,2.03925258493284511374) (36.00000000000000000000,1.95585923779866988070) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850) (38.00000000000000000000,1.98039585281562224850)
%			 
%			 			 	};
%		\addlegendentry{Min. $\ell_\infty$ norm}
%		
%		% Draw fitted curve
%		
%		%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%			%Draw actual points
%		\addplot[color=green,mark=|] coordinates {
%			(4.00000000000000000000,9.95043536519514937311) (6.00000000000000000000,7.71371904402919206234) (8.00000000000000000000,5.10542695804114554647) (10.00000000000000000000,5.64896423861011331979) (12.00000000000000000000,3.67851384343777265684) (14.00000000000000000000,3.28639880577496956704) (16.00000000000000000000,3.18045724029498488861) (18.00000000000000000000,4.58634672457111758348) (20.00000000000000000000,4.10953144012859095113) (22.00000000000000000000,3.13038877172145468819) (24.00000000000000000000,3.16728939883341098493) (26.00000000000000000000,3.26341349236611089069) (28.00000000000000000000,2.74386230963112476289) (30.00000000000000000000,2.81168648775449137034) (32.00000000000000000000,2.51096739149292380588) (34.00000000000000000000,2.50342987031800623399) (36.00000000000000000000,2.16218916058183285855) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562) (38.00000000000000000000,2.16222692402623195562)
%		
%			
%		};
%		\addlegendentry{Cons. Min. $\lii$ norm}
%		
%		
%	
%	\end{axis}
%\end{tikzpicture}
		

	\begin{tikzpicture}[scale=.8]
	\begin{axis}[
	xlabel=\large{$M$  (No. of cameras)},
	ylabel={\large{Mean Squared Error ($m^2$)}},
	ymax=.002,
	%xmode=log,ymode=log,log basis x=2,
	%log ticks with fixed point,
	xticklabel style={/pgf/number format/fixed},
	yticklabel style={/pgf/number format/precision=5},
	legend pos=north east,
	%scaled y ticks=base 10:-4,scaled x ticks=false,
	x tick label style={},
	every node near coord/.style={/pgf/number format/fixed}
	]
	
	
	
	
	
	\addplot[color=black!50!red,mark=*] coordinates { 
		%(2.000000,0.00129179265451054920000000000000000000000000000000) (3.000000,0.00130672160459197330000000000000000000000000000000) (4.000000,0.00117139818360315040000000000000000000000000000000) 
		
		(6.000000,0.00101121973578182940000000000000000000000000000000) (7.000000,0.00092199681477480612000000000000000000000000000000) (8.000000,0.00091381325483257374000000000000000000000000000000) (9.000000,0.00083240831611045539000000000000000000000000000000) (10.000000,0.00077945120654900133000000000000000000000000000000) (12.000000,0.00075536206602606589000000000000000000000000000000) (13.000000,0.00070306835456236075000000000000000000000000000000) (15.000000,0.00063673177775286664000000000000000000000000000000) (17.000000,0.00062524894631800357000000000000000000000000000000) (20.000000,0.00062144080568701137000000000000000000000000000000)
		
		
		
	};	\addlegendentry{Linear Triang.~\cite{hartley2003multiple}}
	
	
	
	
	
	\addplot[color=black,mark=x] coordinates { 
		(6.000000,0.00101132475300296240000000000000000000000000000000) (7.000000,0.00092204890859089704000000000000000000000000000000) (8.000000,0.00091385236641660609000000000000000000000000000000) (9.000000,0.00083239608635446742000000000000000000000000000000) (10.000000,0.00077941641162448331000000000000000000000000000000) (12.000000,0.00075538513608799322000000000000000000000000000000) (13.000000,0.00070314338401299625000000000000000000000000000000) (15.000000,0.00063672930479524324000000000000000000000000000000) (17.000000,0.00062514261009345522000000000000000000000000000000) (20.000000,0.00062129272521161186000000000000000000000000000000)
	};	
	\addlegendentry{Min. $\ell_2$ norm~\cite{kahl2008practical}}
	
	
	
	
	\addplot[color=blue,mark=+] coordinates {
		
		
		%(2.000000,0.00129179265452329770000000000000000000000000000000) (3.000000,0.00128832044178320780000000000000000000000000000000) (4.000000,0.00135919854095265340000000000000000000000000000000) 
		
		(6.000000,0.00137189751294358010000000000000000000000000000000) (7.000000,0.00145912133652042080000000000000000000000000000000) (8.000000,0.00145827801463355510000000000000000000000000000000) (9.000000,0.00138529527535827690000000000000000000000000000000) (10.000000,0.00131416895546563190000000000000000000000000000000) (12.000000,0.00129476877477960240000000000000000000000000000000) (13.000000,0.00127768772055883890000000000000000000000000000000) (15.000000,0.00117680028858196930000000000000000000000000000000) (17.000000,0.00108718173974606150000000000000000000000000000000) (20.000000,0.00098494784095934850000000000000000000000000000000)
		
		
		
	};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
	
	
	%Draw actual points
	\addplot[color=black!50!cyan,mark=o] coordinates {
		%(2.000000,0.0012917926554003820000000000000000000000000000000000000000000000000000)  (3.000000,0.0013068711711629285000000000000000000000000000000000000000000000000000)  (4.000000,0.0011715413098961516000000000000000000000000000000000000000000000000000)  
		(6.000000,0.0010113247551640760000000000000000000000000000000000000000000000000000)  (7.000000,0.0009220489083111145000000000000000000000000000000000000000000000000000)  (8.000000,0.0009138523515722859000000000000000000000000000000000000000000000000000)  (9.000000,0.0008323960733769847000000000000000000000000000000000000000000000000000)  (10.000000,0.0007794164087865646000000000000000000000000000000000000000000000000000)  (12.000000,0.0007553851369892241000000000000000000000000000000000000000000000000000)  (13.000000,0.0007031433756201595000000000000000000000000000000000000000000000000000)  (15.000000,0.0006367293050294713000000000000000000000000000000000000000000000000000)  (17.000000,0.0006251426034605565000000000000000000000000000000000000000000000000000)  (20.000000,0.0006212927258389846000000000000000000000000000000000000000000000000000) 
		
		
	};\addlegendentry{Cons. Min. $\ell_2$ norm}
	
	
	%Draw actual points
	\addplot[color=black!50!orange,mark=o] coordinates {
		
		(6.000000,0.0012154807909273925000000000000000000000000000000000000000000000000000)  (7.000000,0.0012115858777015476000000000000000000000000000000000000000000000000000)  (8.000000,0.0012251159468308864000000000000000000000000000000000000000000000000000)  (9.000000,0.0011880041285405633000000000000000000000000000000000000000000000000000)  (10.000000,0.0011073772438986269000000000000000000000000000000000000000000000000000)  (12.000000,0.0010771418191212211000000000000000000000000000000000000000000000000000)  (13.000000,0.0010336127103948336000000000000000000000000000000000000000000000000000)  (15.000000,0.0009410486806255834000000000000000000000000000000000000000000000000000)  (17.000000,0.0008539494346027618000000000000000000000000000000000000000000000000000)  (20.000000,0.0007759149616505130000000000000000000000000000000000000000000000000000) 
	};\addlegendentry{Cons. Min. $\ell_\infty$ norm}
	
	
	
	
	\end{axis}
	\end{tikzpicture}

==> figures/fig_camloc_example.tex <==
\tikzset{
  pics/carc/.style args={#1:#2:#3}{
    code={
      \draw[pic actions] (#1:#3) arc(#1:#2:#3);
    }
  }
}

\begin{figure}[t!]
%\captionsetup[subfloat]{position=top,labelformat=empty}
	\centering
	\vfil
	
		
		\begin{tikzpicture}[scale = .28]
		\renewcommand{\rad}{100}
		\renewcommand{\ns}{6}
		
		\renewcommand{\fov}{108.91} //f/s=10/28
		\newcommand{\foclen}{.01}
		%	\draw[color=green] (0,0) circle (\rad);	
		%		\begin{scope}
		%			\clip(0,0) circle (\rad);	
		%			\foreach \x in {1,...,\nc}
		%			{
		%				\pgfmathsetmacro\angl{\x*360/(\nc-1)};
		%				\begin{scope}[rotate=\angl]
		%					\norproj
		%				\end{scope}
		%			}
		%		\end{scope}
		%\draw[blue, very thick]   (0.577350,0.000000) --  (0.500000,0.000000) --  (0.500000,0.133975) --  (0.577350,0.000000) ;
		%\draw[blue, very thick]   (0.000000,0) --  (\rad,0) --  (0.500000,-0.866025)  --  (0.000000,0) ;
		%	\draw[blue, very thick]    (\rad,0) --  (0.500000,-0.866025)  ;
		%	\draw[<->,dotted, thick]   (0.000000,0.05) node[above] {\hspace*{30pt}$r$}--  (\rad,0.05);
		\begin{scope}[rotate=170]
		\begin{scope}
		
		\clip(-23.5,-25) rectangle (5,5);		
		%
		%\pgfmathsetmacro\angl{\x*360/(\nc-1)};
		\coordinate (C1) at (-20,0);
		\node[above] at (C1) {$\X_1$};
		\begin{scope}[shift={(C1)},rotate=-30]
		\pointconsistencyregiontransparent{6};
		\end{scope}
		
		
		\coordinate (C2) at (-20,-20);
		%\draw[fill=magenta](C2) circle (.02);
		\node[above] at (C2) {$\X_2$};
		\begin{scope}[shift={(C2)},rotate=-30]
		\pointconsistencyregiontransparent{3};
		\end{scope}
		
		\coordinate (C3) at (0,-20);
		%\draw[fill=magenta](C3) circle (.02);
		\node[above] at (C3) {$\X_3$};
		\begin{scope}[shift={(C3)},rotate=-30]
		\pointconsistencyregiontransparent{1}; %or \pointconsistencyregionwithallpix
		\end{scope}
		
		%	\coordinate (C3) at (20,-20);
		%	%\draw[fill=magenta](C3) circle (.02);
		%	\begin{scope}[shift={(C3)},rotate=30]
		%	
		%		\norprojvertcamandpix{\foclen}{2};
		%	\end{scope}
		%
		
		
		%T=[9.466 -7.393] G=[11.01 -5.343]
		%\draw[cyan,fill=cyan]   (5.697122,-6.146969) --  (10.000000,0.000000) --  (18.874547,0.000000) --  (5.697122,-6.146969) ;
		
		%\draw[fill=lightgray,color=lightgray] (11.523890,-2.048990) circle (0.4);
		

		%\draw[fill=red,color=red] (-8.445870,2.311875) circle (0.3);
		%\draw[fill=blue,color=blue] (-9.471870,2.694048) circle (0.3);
		\draw[blue,fill=lightgray, very thick,opacity=0.01]   (-7.768317,1.185896) --  (-9.559160,1.012269) --  (-10.427914,2.921902) --  (-5.982603,4.278844) --  (-7.768317,1.185896) ;
		%\draw[fill=cyan,color=cyan] (-8.345375,2.534551) circle (0.3); 
		\renewcommand{\foclen}{.7}
		\coordinate (C4) at (-8.345375,2.934551); %8.345375 2.534551
		%\draw[fill=magenta](C3) circle (.02);
		\node[left] at (C4) {$\hat{\boldsymbol{t}}$};
		\begin{scope}[shift={(C4)},rotate=150]
			\norprojvertcamandfocnopix{\foclen};
		\end{scope}
		
		
		\end{scope}
	
		\end{scope}
		\end{tikzpicture}%
	\caption{An example of a camera localisation problem. Boundaries of half-spaces are depicted as black lines. The intersection of half-spaces is the light-grey polygon. The centroid of this polygon is the reconstructed centre  $\hat{\boldsymbol{t}}$ of the camera. }
	\label{fig_camloc_example}
\end{figure}

==> figures/fig_general_problem_setup.tex <==

\begin{tikzpicture}[scale = .7]
\renewcommand{\rad}{2.5}
\renewcommand{\ns}{4}
\renewcommand{\nc}{7}
\renewcommand{\fov}{90.00}
\newcommand{\foclen}{1.03}
%	\draw[color=green] (0,0) circle (\rad);	
%		\begin{scope}
%			\clip(0,0) circle (\rad);	
%			\foreach \x in {1,...,\nc}
%			{
%				\pgfmathsetmacro\angl{\x*360/(\nc-1)};
%				\begin{scope}[rotate=\angl]
%					\norproj
%				\end{scope}
%			}
%		\end{scope}
	%\draw[blue, very thick]   (0.577350,0.000000) --  (0.500000,0.000000) --  (0.500000,0.133975) --  (0.577350,0.000000) ;
	%\draw[blue, very thick]   (0.000000,0) --  (\rad,0) --  (0.500000,-0.866025)  --  (0.000000,0) ;
%	\draw[blue, very thick]    (\rad,0) --  (0.500000,-0.866025)  ;
%	\draw[<->,dotted, thick]   (0.000000,0.05) node[above] {\hspace*{30pt}$r$}--  (\rad,0.05);
	\begin{scope}

		%\pgfmathsetmacro\angl{\x*360/(\nc-1)};
		\coordinate (C1) at (.5,.25);
		\begin{scope}[shift={(C1)},rotate=38]
		\norprojvertonlycam
		\coordinate (P1) at (.6127,\foclen);
		\draw[fill=magenta,color=magenta] (P1) circle (.025);
		\end{scope}
	
		\coordinate (C2) at (-2.75,2.25);
		%\draw[fill=magenta](C2) circle (.02);
		\begin{scope}[shift={(C2)},rotate=-26]
			%\coordinate (P2) at (1.2060,\foclen);
			%\draw[fill=magenta,color=magenta] (P2) circle (.025);
			\norprojvertonlycam
		\end{scope}
		
		\coordinate (C3) at (2.5,6);
		%\draw[fill=magenta](C3) circle (.02);
		\begin{scope}[shift={(C3)},rotate=150]
			\coordinate (P2) at (.1461,\foclen);
			\draw[fill=magenta,color=magenta] (P2) circle (.025);
			\norprojvertonlycam
		\end{scope}

		\coordinate (C4) at (-2,6);
		%\draw[fill=magenta](C3) circle (.02);
		\begin{scope}[shift={(C4)},rotate=-150]
			\coordinate (P3) at (-.10,\foclen);
			\draw[fill=magenta,color=magenta] (P3) circle (.025);
			\norprojvertonlycam
		\end{scope}

		\coordinate (S) at (.15,3);
		\draw[fill=green](S) circle (.05);
		
		\draw[dotted] (S) -- (C1) ;
		\draw[dotted] (S) -- (C2) ;
		\draw[dotted] (S) -- (C3) ;
		\draw[dotted] (S) -- (C4) ;

		\node[below] at (C1) {$m=3$};
		\node[below] at (C2) {$m=2$};
		\node[above] at (C3) {$m=4$};
		\node[above] at (C4) {$m=1$};
		\node[above] at (S) {$\X$}; % -0.1635    0.4905   -0.4905
		%\node[left] at (4,3.0) {$\oJ=\begin{bmatrix}-0.2&0.1\\2.34&0.1\\1.19&0.1\\0.28&0.1 \end{bmatrix}$};
		%\node[left] at (4,1) {$\J=\begin{bmatrix}-0.5&0.5\\\mathtt{\sim}&0.5\\1.5&0.5\\0.5&0.5  \end{bmatrix}$};
	\end{scope}

\end{tikzpicture}%

==> figures/fig_linear_camera_array_largest_regions_even_numpix.tex <==
\begin{tikzpicture}[scale = 0.8]
\newcommand{\zm}{8}
\renewcommand{\ns}{4}
\renewcommand{\nc}{5}
\renewcommand{\fov}{53.1}
\newcommand{\sw}{0.5}
\pgfmathsetmacro\baseline{2};
\pgfmathsetmacro\halfbaseline{\baseline/2};
\pgfmathsetmacro\ncm{\nc-1};
\pgfmathsetmacro\an{\fov/2};
\pgfmathsetmacro\tana{tan(\an)};
\pgfmathsetmacro\foclen{\sw/(2*\tana)};
\pgfmathsetmacro\shortan{atan(\sw/(\ns*\foclen))};
\pgfmathsetmacro\zlow{(\baseline/2)/tan(\fov/2)};
\pgfmathsetmacro\zr{(\baseline/2)/tan(\shortan)-\zlow};
\pgfmathsetmacro\angbeg{90-\an};
\pgfmathsetmacro\angend{90+\an};

\foreach \x in {0,...,\ncm}
{
	\pgfmathsetmacro\camloc{\x*\baseline/(\nc-1)};
	\begin{scope}[xshift=\camloc cm]
	\norprojvert
	\end{scope}
}
\draw[red,very thick] (0.250000,0.500000) -- (0.000000,0.000000) ;
\draw[red,very thick] (0.250000,0.500000) -- (0.500000,0.000000) ;
\draw[red,very thick] (0.750000,0.500000) -- (0.500000,0.000000) ;
\draw[red,very thick] (0.750000,0.500000) -- (1.000000,0.000000) ;
\draw[red,very thick] (1.250000,0.500000) -- (1.000000,0.000000) ;
\draw[red,very thick] (1.250000,0.500000) -- (1.500000,0.000000) ;
\draw[red,very thick] (1.750000,0.500000) -- (1.500000,0.000000) ;
\draw[red,very thick] (1.750000,0.500000) -- (2.000000,0.000000) ;
\draw[red,very thick] (0.000000,4.000000) -- (-2.000000,8.000000) ;
\draw[red,very thick] (0.000000,4.000000) -- (0.000000,8.000000) ;
\draw[red,very thick] (1.000000,4.000000) -- (0.000000,8.000000) ;
\draw[red,very thick] (1.000000,4.000000) -- (2.000000,8.000000) ;
\draw[red,very thick] (2.000000,4.000000) -- (2.000000,8.000000) ;
\draw[red,very thick] (2.000000,4.000000) -- (4.000000,8.000000) ;
\draw[red,very thick] (-2.000000,8.000000) -- (0.000000,0.000000) ;
\draw[red,very thick] (4.000000,8.000000) -- (2.000000,0.000000) ;



%\draw[blue, very thick]   (-1.000000,6.000000) --  (-0.500000,4.000000) --  (-1.500000,6.000000) --  (-2.000000,8.000000) --  (-1.000000,6.000000) ;
%\draw[blue, very thick]   (0.500000,6.000000) --  (0.500000,4.000000) --  (0.000000,6.000000) --  (0.000000,8.000000) --  (0.500000,6.000000) ;
%\draw[blue, very thick]   (2.000000,6.000000) --  (1.500000,4.000000) --  (1.500000,6.000000) --  (2.000000,8.000000) --  (2.000000,6.000000) ;
%\draw[blue, very thick]   (3.500000,6.000000) --  (2.500000,4.000000) --  (3.000000,6.000000) --  (4.000000,8.000000) --  (3.500000,6.000000) ;



%
%
%\draw[<->,dashed,cyan] (-4.50000,8)  -- node[right,black] {$p_{1,z}$} (-4.5,0);
%\draw[-,dotted,red] (-4.50000,8)  -- (4,8);
%
%\draw[<->,dashed,cyan] (4.50000,4)  -- node[right,black] {$p_{2,z}$} (4.5,0);
%\draw[-,dotted,red] (4.50000,4)  -- (2.5,4);
%
%
%\draw[<->,dashed,cyan] (0,9)  -- node[above,black] {\vspace{100pt}$p_{1,x}$} (4,9);
%\draw[-,dotted,red] (4,8)  -- (4,9);
%
%\draw[<->,dashed,cyan] (0,-.8)  -- node[below,black] {$p_{2,x}$} (2.5,-.8);
%\draw[-,dotted,red] (2.5,-.8)  -- (2.5,4);
\end{tikzpicture}

==> figures/fig_rubik_results.tex <==
\pgfplotsset{scaled y ticks=false}

%\begin{tikzpicture}[scale=.75]
%	\begin{axis}[
%		xlabel=\large{$M$},
%		ylabel={\large{Mean Squared Error ($cm^2$)}},
%		ymin=0,yticklabel style={
%			/pgf/number format/fixed,
%			/pgf/number format/precision=5
%		},
%		scaled y ticks=false,legend cell align=left
%		]
%		
%		
%	
%		
%		% Draw fitted curve
%
%		%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%		
%		
%		
%		
%		
%		\addplot[color=red,mark=*] coordinates {
%  (4.00000000000000000000,0.12121883647441808463) (6.00000000000000000000,0.08877342716603392470) (8.00000000000000000000,0.07941105159163883154) (10.00000000000000000000,0.08358820750050224846) (12.00000000000000000000,0.04571116551729823702) (14.00000000000000000000,0.04417853451599568215) (16.00000000000000000000,0.04232336789219543621) (18.00000000000000000000,0.02943142579970339096) (20.00000000000000000000,0.02873540381981164876) (22.00000000000000000000,0.02730018652238798416) (24.00000000000000000000,0.02927751976898431904) (26.00000000000000000000,0.02781705343305068689) (28.00000000000000000000,0.02358898737731792219) (30.00000000000000000000,0.02371840468045736949) (32.00000000000000000000,0.02280808550252881942) (34.00000000000000000000,0.02315716976085217815) (36.00000000000000000000,0.02295155745336162345) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115) (38.00000000000000000000,0.02251994353432788115)
% 
% 
%  			};
%		\addlegendentry{Linear Triang.}
%		
%		% Draw fitted curve
%
%		%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%	
%			
%			\addplot[color=black,mark=x] coordinates {
% (4.00000000000000000000,0.43294826366620181579) (6.00000000000000000000,0.30495391694126039450) (8.00000000000000000000,0.33746879146714103825) (10.00000000000000000000,0.31562222688123314773) (12.00000000000000000000,0.22965445762584069112) (14.00000000000000000000,0.24172406764513085231) (16.00000000000000000000,0.20692426615102008092) (18.00000000000000000000,0.17283173081343281008) (20.00000000000000000000,0.16503530531939455961) (22.00000000000000000000,0.15221112119745741631) (24.00000000000000000000,0.15915134481807952094) (26.00000000000000000000,0.13930068547829266290) (28.00000000000000000000,0.13197687659983931008) (30.00000000000000000000,0.13398803865624139831) (32.00000000000000000000,0.12453703048112646501) (34.00000000000000000000,0.12797190937712724090) (36.00000000000000000000,0.12845187490848877787) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518) (38.00000000000000000000,0.12733047918996287518)
%
% 
%
% 		};
%			\addlegendentry{Min. $\ell_2$ norm}
%			
%			% Draw fitted curve
%			
%			%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%		
%				\addplot[color=blue,mark=-] coordinates {
%	  (4.00000000000000000000,0.43069638024027490086) (6.00000000000000000000,0.28931214847784009203) (8.00000000000000000000,0.26549778738388490895) (10.00000000000000000000,0.27276498915211511154) (12.00000000000000000000,0.15329303320507575714) (14.00000000000000000000,0.15065841460621229309) (16.00000000000000000000,0.13831377827273971803) (18.00000000000000000000,0.07580869937991389917) (20.00000000000000000000,0.07301233292676727327) (22.00000000000000000000,0.05841247869088060651) (24.00000000000000000000,0.05430201978741161506) (26.00000000000000000000,0.03329387865339691194) (28.00000000000000000000,0.02754328359235886856) (30.00000000000000000000,0.03299167275199633292) (32.00000000000000000000,0.02915900136060889034) (34.00000000000000000000,0.03380561025518070278) (36.00000000000000000000,0.03081751338841137028) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885) (38.00000000000000000000,0.03032601299097914885)
%	 			};
%				\addlegendentry{Min. $\ell_\infty$ norm}
%				
%				% Draw fitted curve
%				
%	%\addlegendentry{Inverse-quadratic fit for depth-localisation error}
%				%Draw actual points
%			\addplot[color=green,mark=|] coordinates {
%				(4.00000000000000000000,0.40456578197588360934) (6.00000000000000000000,0.21069580626009862256) (8.00000000000000000000,0.17406123501586664992) (10.00000000000000000000,0.16034799052040313305) (12.00000000000000000000,0.06213175065750287107) (14.00000000000000000000,0.09879806145002645312) (16.00000000000000000000,0.09502550992825906095) (18.00000000000000000000,0.03874524357690545262) (20.00000000000000000000,0.03873808808422277844) (22.00000000000000000000,0.03337697883051289616) (24.00000000000000000000,0.02549753856716024600) (26.00000000000000000000,0.01188138960496808692) (28.00000000000000000000,0.01075401288849558122) (30.00000000000000000000,0.01076206084606192055) (32.00000000000000000000,0.01076205975534530283) (34.00000000000000000000,0.01404066131282744392) (36.00000000000000000000,0.01401608109093970683) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058) (38.00000000000000000000,0.01401608110742631058)
%				
%				
%			};
%			\addlegendentry{Cons. Min. $\lii$ norm}
%	
%	\end{axis}
%\end{tikzpicture}


	\begin{tikzpicture}[scale=.8]
	\begin{axis}[
	xlabel=\large{$M$  (No. of cameras)},
	ylabel={\large{Mean Squared Error ($m^2$)}},
	ymax=.000022,
	%xmode=log,ymode=log,log basis x=2,
	%log ticks with fixed point,
	xticklabel style={/pgf/number format/fixed},
	yticklabel style={/pgf/number format/precision=5},
	legend pos=north east,
	%scaled y ticks=base 10:-4,scaled x ticks=false,
	x tick label style={},
	every node near coord/.style={/pgf/number format/fixed}
	]
	
	
	
	
	\addplot[color=black!50!red,mark=*] coordinates { 
		(18.000000,0.0000173080770854075470000000000000000000)  (24.000000,0.0000136811360453575880000000000000000000) (28.000000,0.0000131031254005497950000000000000000000) (32.000000,0.0000128880608972447220000000000000000000) (37.000000,0.0000123704359026612990000000000000000000) (42.000000,0.0000118559672839862720000000000000000000) (49.000000,0.0000099223617365556784000000000000000000) (56.000000,0.0000105126665654028890000000000000000000) (65.000000,0.0000104851556923777540000000000000000000)
	};	\addlegendentry{Linear Triang.~\cite{hartley2003multiple}}
	
	
	
	
	
	\addplot[color=black,mark=x] coordinates { 
		
		
		(18.000000,0.0000168650088162510860000000000000000000)  (24.000000,0.0000132909030414129790000000000000000000) (28.000000,0.0000127117925503232140000000000000000000) (32.000000,0.0000125000543806592360000000000000000000) (37.000000,0.0000119594523975491570000000000000000000) (42.000000,0.0000114388350170495400000000000000000000) (49.000000,0.0000095163000911521469000000000000000000) (56.000000,0.0000100688556993246410000000000000000000) (65.000000,0.0000100042253613816860000000000000000000)
	};	\addlegendentry{Min. $\ell_2$ norm~\cite{lu2014newton}}
	
	
	
	
	
	
	
	\addplot[color=blue,mark=+] coordinates {
		(18.000000,0.0000187902263160518890000000000000000000)  (24.000000,0.0000179278757268964850000000000000000000) (28.000000,0.0000168809484060463150000000000000000000) (32.000000,0.0000150165311428814720000000000000000000) (37.000000,0.0000157697748963055060000000000000000000) (42.000000,0.0000145197905437561790000000000000000000) (49.000000,0.0000114197240129633860000000000000000000) (56.000000,0.0000116087493380983970000000000000000000) (65.000000,0.0000105134740444400180000000000000000000)
		
	};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
	
	
	%Draw actual points
	\addplot[color=black!50!cyan,mark=o] coordinates {
		 (18.000000,0.0000168650089017162200000000000000000000000000000000000000000000000000)   (24.000000,0.0000132909034665431900000000000000000000000000000000000000000000000000)  (28.000000,0.0000127117928045895550000000000000000000000000000000000000000000000000)  (32.000000,0.0000125000541714448760000000000000000000000000000000000000000000000000)  (37.000000,0.0000119594529194929140000000000000000000000000000000000000000000000000)  (42.000000,0.0000114388352715570710000000000000000000000000000000000000000000000000)  (49.000000,0.0000095163003105791290000000000000000000000000000000000000000000000000)  (56.000000,0.0000100688560130916640000000000000000000000000000000000000000000000000)  (65.000000,0.0000100042256603735800000000000000000000000000000000000000000000000000) 
		
	};\addlegendentry{Cons. Min. $\ell_2$ norm}
	
	
	%Draw actual points
	\addplot[color=black!30!orange,mark=-] coordinates {
	  (18.000000,0.0000170441982258144770000000000000000000000000000000000000000000000000)   (24.000000,0.0000138531656696663780000000000000000000000000000000000000000000000000)  (28.000000,0.0000133663227896063950000000000000000000000000000000000000000000000000)  (32.000000,0.0000124788817331562800000000000000000000000000000000000000000000000000)  (37.000000,0.0000122921737879160950000000000000000000000000000000000000000000000000)  (42.000000,0.0000115057311660717900000000000000000000000000000000000000000000000000)  (49.000000,0.0000099733121879085230000000000000000000000000000000000000000000000000)  (56.000000,0.0000105664676864405650000000000000000000000000000000000000000000000000)  (65.000000,0.0000105664710407922300000000000000000000000000000000000000000000000000) 
	
		
	};\addlegendentry{Cons. Min. $\ell_\infty$ norm}
	
	%\legend{}; 
	
	\end{axis}
	\end{tikzpicture}
	
		

==> figures/plot_conjecture1_2norm.tex <==
		%\pgfplotsset{compat=1.5}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		width=1.9\columnwidth,
        height=1.9\columnwidth,
		xlabel=\large{$\log_2 M$},
		ylabel={\large{$\log_2 \mathcal{E}$}},
		legend style={font=\small},xmin=1,ymax=4,
		legend cell align=left,
		]
		%Draw actual points
		\addplot coordinates{
(1.00000000, 6.15331253)
(1.58496250, -1.60482111)
(2.00000000, -2.19561062)
(2.32192809, -2.52182219)
(2.58496250, -3.09040889)
(3.16992500, -3.77218727)
(3.58496250, -4.13739702)
(3.90689060, -4.49617021)
(4.39231742, -4.89803693)
(4.80735492, -5.36931574)
(5.20945337, -5.81172242)
(5.64385619, -6.05403950)
(6.04439412, -6.34862248)
(6.47573343, -6.62304049)
(6.89481776, -6.87553276)
(7.31288296, -7.07534891)
(7.73470962, -7.23073535)
(8.15987134, -7.38942005)
(8.57742883, -7.50229708)
(9.00000000, -7.59961980)
		};
		\addlegendentry{\small Lin. triang.};
		%Draw actual points
		\addplot coordinates{
(1.00000000, 1.05937024)
(1.58496250, -2.32228901)
(2.00000000, -2.99811522)
(2.32192809, -3.49493333)
(2.58496250, -4.04490274)
(3.16992500, -4.84087507)
(3.58496250, -5.45857252)
(3.90689060, -5.81243506)
(4.39231742, -6.49971264)
(4.80735492, -6.93203794)
(5.20945337, -7.41049322)
(5.64385619, -7.91402921)
(6.04439412, -8.41602739)
(6.47573343, -8.77329178)
(6.89481776, -9.25036191)
(7.31288296, -9.70083353)
(7.73470962, -10.14262796)
(8.15987134, -10.65462187)
(8.57742883, -11.05389575)
(9.00000000, -11.47731109)
		};
		\addlegendentry{\small Min. ($\ell_2$,$\ell_2$)-norm};
		% Draw fitted curve
		%[2.10288389300895, 0.45391154961659286, 0.282976134440238]
		%\addplot[domain=7:39,samples=35,thin,color=gray] {1/(0.07444387093197863*x^2+1.2080700192116798*x-3.6614206480454907)};
		%\addlegendentry{Inverse-quadratic fit}	
		%Draw actual points
		\addplot coordinates{
(1.00000000, 0.43731299)
(1.58496250, -2.25339102)
(2.00000000, -2.80721716)
(2.32192809, -3.52660053)
(2.58496250, -4.03003906)
(3.16992500, -5.12795894)
(3.58496250, -5.89856739)
(3.90689060, -6.30656124)
(4.39231742, -7.32247517)
(4.80735492, -8.13004040)
(5.20945337, -8.81319291)
(5.64385619, -9.62088308)
(6.04439412, -10.41848025)
(6.47573343, -11.24963430)
(6.89481776, -11.99554512)
(7.31288296, -12.84131190)
(7.73470962, -13.67146245)
(8.15987134, -14.55176130)
(8.57742883, -15.46630266)
(9.00000000, -16.27764093)
		};
		\addlegendentry{\small Min. ($\ell_2$,$\ell_\infty$)-norm};
    	%Draw actual points
		\addplot coordinates{
(1.00000000, 1.01974836)
(1.58496250, -0.20238971)
(2.00000000, -0.78751561)
(2.32192809, -1.30699612)
(2.58496250, -1.84172342)
(3.16992500, -2.69027425)
(3.58496250, -3.29635208)
(3.90689060, -3.71305949)
(4.39231742, -4.46771166)
(4.80735492, -4.97635653)
(5.20945337, -5.64578176)
(5.64385619, -6.19939012)
(6.04439412, -6.80146849)
(6.47573343, -7.37916130)
(6.89481776, -7.94021128)
(7.31288296, -8.50662607)
(7.73470962, -9.13661637)
(8.15987134, -9.68525326)
(8.57742883, -10.25681790)
(9.00000000, -10.79159839)
		};
		\addlegendentry{\small LP for ($\ell_\infty$,$\ell_\infty$)-norm};
	\end{axis}
	\node [below=1.2cm] at (axis_name.south) {(b) Additive $\ell_2$-norm bounded noise.};
\end{tikzpicture}

==> figures/plot_conjecture1_infnorm.tex <==
		%\pgfplotsset{compat=1.5}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
	    name=axis_name,
		width=1.9\columnwidth,
        height=1.9\columnwidth,
		xlabel=\large{$\log_2 M$},
		ylabel={\large{$\log_2 \mathcal{E}$}},
		legend style={font=\small},xmin=1,ymax=4,
		legend cell align=left,
		]

		
		%Draw actual points
		\addplot coordinates{
(1.00000000, 18.68840069)
(1.58496250, -1.36626111)
(2.00000000, -1.79548867)
(2.32192809, -2.27428044)
(2.58496250, -2.59161981)
(3.16992500, -3.32442417)
(3.58496250, -3.76413192)
(3.90689060, -4.01742838)
(4.39231742, -4.46934074)
(4.80735492, -4.91214878)
(5.20945337, -5.24581156)
(5.64385619, -5.52634646)
(6.04439412, -5.82354128)
(6.47573343, -6.06979978)
(6.89481776, -6.24842688)
(7.31288296, -6.43894866)
(7.73470962, -6.63091234)
(8.15987134, -6.74483703)
(8.57742883, -6.81719402)
(9.00000000, -6.90165515)
		};
		\addlegendentry{\small Lin. triang.};
		
		%Draw actual points
		\addplot coordinates{
(1.00000000, 4.09153382)
(1.58496250, -1.96836554)
(2.00000000, -2.71876520)
(2.32192809, -3.19790059)
(2.58496250, -3.69956672)
(3.16992500, -4.53267456)
(3.58496250, -5.12061633)
(3.90689060, -5.47086837)
(4.39231742, -6.08904465)
(4.80735492, -6.53811021)
(5.20945337, -7.04383135)
(5.64385619, -7.53085544)
(6.04439412, -7.95137990)
(6.47573343, -8.47795940)
(6.89481776, -8.86797626)
(7.31288296, -9.29185160)
(7.73470962, -9.69783722)
(8.15987134, -10.22404040)
(8.57742883, -10.60459108)
(9.00000000, -11.04296233)
		};
		\addlegendentry{\small Min. ($\ell_2$,$\ell_2$)-norm};
		% Draw fitted curve
		%[2.10288389300895, 0.45391154961659286, 0.282976134440238]
		%\addplot[domain=7:39,samples=35,thin,color=gray] {1/(0.07444387093197863*x^2+1.2080700192116798*x-3.6614206480454907)};
		%\addlegendentry{Inverse-quadratic fit}	
		
		%Draw actual points
		\addplot coordinates{
(1.00000000, 38.45519418)
(1.58496250, -1.77804063)
(2.00000000, -2.61872805)
(2.32192809, -3.02216284)
(2.58496250, -3.50418216)
(3.16992500, -4.44119722)
(3.58496250, -4.96955947)
(3.90689060, -5.29752310)
(4.39231742, -5.84452712)
(4.80735492, -6.24215653)
(5.20945337, -6.51279216)
(5.64385619, -6.90865063)
(6.04439412, -7.29620456)
(6.47573343, -7.66638085)
(6.89481776, -7.99293982)
(7.31288296, -8.44109664)
(7.73470962, -8.69826191)
(8.15987134, -9.14895083)
(8.57742883, -9.46327288)
(9.00000000, -9.81863599)
		};
		\addlegendentry{\small Min. ($\ell_2$,$\ell_\infty$)-norm};
	
    	%Draw actual points
		\addplot coordinates{
(1.00000000, 1.16074694)
(1.58496250, -0.19664551)
(2.00000000, -0.96097295)
(2.32192809, -1.50621164)
(2.58496250, -2.09405666)
(3.16992500, -3.07645682)
(3.58496250, -3.96755621)
(3.90689060, -4.53154129)
(4.39231742, -5.47422759)
(4.80735492, -6.27307796)
(5.20945337, -6.98519845)
(5.64385619, -7.97426885)
(6.04439412, -8.77145756)
(6.47573343, -9.65322808)
(6.89481776, -10.48470124)
(7.31288296, -11.22827840)
(7.73470962, -12.18308976)
(8.15987134, -12.97935168)
(8.57742883, -13.84411248)
(9.00000000, -14.56075705)
		};
		\addlegendentry{\small LP for ($\ell_\infty$,$\ell_\infty$)-norm};
		
	\end{axis}
	\node [below=1.2cm] at (axis_name.south) {(a) Additive $\ell_\infty$-norm bounded noise.};
\end{tikzpicture}



==> figures/plot_oxford_corridor.tex <==
\begin{figure}
	\pgfplotsset{scaled y ticks=false}
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
	xlabel=\large{$M$  (No. of cameras)},
	ylabel={\large{Mean Squared Error ($cm^2$)}},yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}, %xmode=log,ymode=log,
	scaled y ticks=false, legend style=	
	]
	
	
	%Draw actual points
%	\addplot[color=green,mark=|] coordinates {
%		  (2.000000,8.034399) (3.000000,7.619206) (4.000000,7.317390) (5.000000,7.190287) (6.000000,7.096524) (7.000000,7.113645) (8.000000,7.129288) (9.000000,7.167814) (10.000000,7.264381) (11.000000,7.199477)
%		  
%		 	  
%	}; \addlegendentry{Centroid}
	
	
	
	
	
	
	\addplot[color=black!50!red,mark=*] coordinates {
		 (2.000000,9.548958) (3.000000,6.585212) (4.000000,6.388425) (5.000000,5.656845) (6.000000,5.650894) (7.000000,5.663760) (8.000000,5.653518) (9.000000,5.862093) (10.000000,5.892444) (11.000000,5.554470)

		  

	};
	\addlegendentry{Linear Triang.~\cite{hartley2003multiple}}
	
	
	
	
	\addplot[color=black,mark=x] coordinates {
	
		 (2.000000,9.479101) (3.000000,8.434782) (4.000000,7.661745) (5.000000,7.325713) (6.000000,7.367150) (7.000000,7.322451) (8.000000,7.164025) (9.000000,7.151597) (10.000000,7.055563) (11.000000,7.065019)


		 % (2.000000,10.999129) (3.000000,9.883664) (4.000000,9.274862) (5.000000,8.548694) (6.000000,8.126087) (7.000000,7.614429) (8.000000,6.789642) (9.000000,6.721704) (10.000000,6.619452) (11.000000,6.296365)
		  	  
	};
	\addlegendentry{Min. $\ell_2$ norm~\cite{kahl2008practical}}
	


	\addplot[color=blue,mark=+] coordinates {
		 (2.000000,8.034399) (3.000000,7.619206) (4.000000,7.317390) (5.000000,7.190287) (6.000000,7.096524) (7.000000,7.113645) (8.000000,7.129288) (9.000000,7.167814) (10.000000,7.264381) (11.000000,7.199477)






	 
	};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
	

	\end{axis}
	\end{tikzpicture}
	
	\caption{Reconstruction results for the Oxford Corridor dataset.}
	\label{im_corridor_result}
\end{figure}

==> figures/plot_oxford_house.tex <==
\begin{figure}
	\centering
	\pgfplotsset{scaled y ticks=false}
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
	xlabel=\large{$M$  (No. of cameras)},
	ylabel={\large{Mean Squared Error ($m^2$)}},yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	}, %xmode=log,ymode=log,
	scaled y ticks=false,legend cell align=left
	]
	
	
	
	
	
	\addplot[color=black!50!red,mark=*] coordinates {
			(2.000000,0.000026) (3.000000,0.000025) (4.000000,0.000034) (5.000000,0.000031) (6.000000,0.000030) (7.000000,0.000022) (8.000000,0.000025) (9.000000,0.000014) (10.000000,0.000010)
		
		
	};
	\addlegendentry{Linear Triang.~\cite{hartley2003multiple}}
	
	
	
	
	\addplot[color=black,mark=x] coordinates {
		
			(2.000000,0.000556) (3.000000,0.000013) (4.000000,0.000013) (5.000000,0.000002) (6.000000,0.000001) (7.000000,0.000001) (8.000000,0.000001) (9.000000,0.000001) (10.000000,0.000000)
		
		
		
		
		
		
		
	};
	\addlegendentry{Min. $\ell_2$ norm~\cite{kahl2008practical}}
	
	
	
	\addplot[color=blue,mark=|] coordinates {
			(2.000000,0.000202) (3.000000,0.000012) (4.000000,0.000005) (5.000000,0.000006) (6.000000,0.000004) (7.000000,0.000004) (8.000000,0.000004) (9.000000,0.000003) (10.000000,0.000002)
		
		
		
		
		
	};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
	
	
	%Draw actual points
	\addplot[color=black!50!cyan,mark=o] coordinates {
			(2.000000,0.000556134425812)  (3.000000,0.000156978439285)  (4.000000,0.000070559931330)  (5.000000,0.000036772276432)  (6.000000,0.000024802223748)  (7.000000,0.000011675515173)  (8.000000,0.000008042302990)  (9.000000,0.000001152122515)  (10.000000,0.000000000031881) 
		
		
		
	}; \addlegendentry{Consistent Min. $\ell_2$ norm}
	
	
	%
	
	
	\addplot[color=black!10!orange,mark=+,dashed] coordinates { 
		
		(2.000000,0.000556332031642)  (3.000000,0.000153313020872)  (4.000000,0.000067135851385)  (5.000000,0.000032326645214)  (6.000000,0.000028672259627)  (7.000000,0.000015834492891)  (8.000000,0.000008237380387)  (9.000000,0.000003300836687)  (10.000000,0.000002140801618) 
		
		
		
	};	\addlegendentry{Consistent Min. $\ell_\infty$ norm}
	
	
	\end{axis}
	\end{tikzpicture}
	
	\caption{Reconstruction results for the Oxford House dataset.}
	\label{im_house_result}
\end{figure}

==> figures/plot_synthesised_2D.tex <==
\begin{figure}	
	\centering
	\begin{center}
		\pgfplotsset{compat=1.5}
		\begin{tikzpicture}[scale=1]
		\begin{axis}[
		xlabel=\large{$\log_2 M$},
		ylabel={\large{$\log_2 \mathcal{E}$}},
		legend style={font=\small},xmin=1,ymax=1,ymax=0,
		legend cell align=left,
		]
		
		
		%Draw actual points
		%\addplot[color=black!50!cyan,mark=x] coordinates {	(1.000000,-1.672823) (2.584963,-4.540119) (3.321928,-6.256761) (3.807355,-7.326751) (4.169925,-8.102269) (4.459432,-8.714461) (4.700440,-9.219604) (4.906891,-9.648386) (5.087463,-10.021806) (5.247928,-10.352889) (5.392317,-10.649401) (5.523562,-10.918683) (5.643856,-11.164752) (5.754888,-11.391354) (5.857981,-11.601597) (5.954196,-11.797660) (6.044394,-11.980822) (6.129283,-12.153359)};\addlegendentry{\small Centroid}
		
		   %g,f,2c,l,2
          % (1.000000,-1.145521) (2.584963,-3.842385) (3.321928,-5.494646) (3.807355,-6.537317) (4.169925,-7.296888) (4.459432,-7.900053) (4.700440,-8.398944) (4.906891,-8.822800) (5.087463,-9.193125) (5.247928,-9.521435) (5.392317,-9.815535) (5.523562,-10.082826) (5.643856,-10.327536) (5.754888,-10.552683) (5.857981,-10.761867) (5.954196,-10.956925) (6.044394,-11.139384) (6.129283,-11.311153)
           
         %(1.000000,-0.841790) (2.584963,-3.519187) (3.321928,-4.972561) (3.807355,-5.891220) (4.169925,-6.561724) (4.459432,-7.132444) (4.700440,-7.584223) (4.906891,-7.973451) (5.087463,-8.334903) (5.247928,-8.654182) (5.392317,-8.935499) (5.523562,-9.197122) (5.643856,-9.426738) (5.754888,-9.644434) (5.857981,-9.847605) (5.954196,-10.036460) (6.044394,-10.216429) (6.129283,-10.384288)
         
         %(1.000000,-0.841790) (2.584963,-3.519187) (3.321928,-4.972561) (3.807355,-5.891220) (4.169925,-6.561724) (4.459432,-7.132444) (4.700440,-7.584223) (4.906891,-7.973451) (5.087463,-8.334903) (5.247928,-8.654182) (5.392317,-8.935499) (5.523562,-9.197122) (5.643856,-9.426738) (5.754888,-9.644434) (5.857981,-9.847605) (5.954196,-10.036460) (6.044394,-10.216429) (6.129283,-10.384288)
         
         %(1.000000,-0.841760) (2.584963,-2.721503) (3.321928,-3.627192) (3.807355,-4.173069) (4.169925,-4.565813) (4.459432,-4.873569) (4.700440,-5.126543) (4.906891,-5.341310) (5.087463,-5.528104) (5.247928,-5.693357) (5.392317,-5.841538) (5.523562,-5.975877) (5.643856,-6.098732) (5.754888,-6.211854) (5.857981,-6.316844) (5.954196,-6.414640) (6.044394,-6.506213) (6.129283,-6.592316)
         
         %(1.000000,-0.841760) (2.584963,-3.514739) (3.321928,-4.937452) (3.807355,-5.502481) (4.169925,-5.808872) (4.459432,-6.023101) (4.700440,-6.195177) (4.906891,-6.342877) (5.087463,-6.474137) (5.247928,-6.592447) (5.392317,-6.700221) (5.523562,-6.799740) (5.643856,-6.892286) (5.754888,-6.978768) (5.857981,-7.060162) (5.954196,-7.136842) (6.044394,-7.209428) (6.129283,-7.278368)

		
		%Draw actual points
		\addplot[color=black!60!red,mark=*] coordinates {
			%(1.000000,-1.338193) (2.584963,-3.463444) (3.321928,-4.480619) (3.807355,-5.074475) (4.169925,-5.494250) (4.459432,-5.819221) (4.700440,-6.084122) (4.906891,-6.307714) (5.087463,-6.500785) (5.247928,-6.671426) (5.392317,-6.823947) (5.523562,-6.962102) (5.643856,-7.087714) (5.754888,-7.203439) (5.857981,-7.310561) (5.954196,-7.410330) (6.044394,-7.503280) (6.129283,-7.590883)
			%(1.000000,-0.841760) (2.584963,-2.721503) (3.321928,-3.627192) (3.807355,-4.173069) (4.169925,-4.566369) (4.459432,-4.873933) (4.700440,-5.126543) (4.906891,-5.341501)
			(1.000000,-0.841760) (2.584963,-2.721503) (3.321928,-3.627192) (3.807355,-4.173069) (4.169925,-4.565813) (4.459432,-4.873569) (4.700440,-5.126543) (4.906891,-5.341310) (5.087463,-5.528104) (5.247928,-5.693357) (5.392317,-5.841538) (5.523562,-5.975877) (5.643856,-6.098732) (5.754888,-6.211854) (5.857981,-6.316844) (5.954196,-6.414640) (6.044394,-6.506213) (6.129283,-6.592316)
 
		};
		\addlegendentry{\small Lin. triang.}

	
		%Draw actual points
		%\addplot[color=darkgray,mark=.] coordinates {(1.000000,-1.338193) (2.584963,-4.106825) (3.321928,-5.172863) (3.807355,-5.355409) (4.169925,-5.420326) (4.459432,-5.471433) (4.700440,-5.521228) (4.906891,-5.572583) (5.087463,-5.624529) (5.247928,-5.675068) (5.392317,-5.723630) (5.523562,-5.771863) (5.643856,-5.817569) (5.754888,-5.861878) (5.857981,-5.904336) (5.954196,-5.945695) (6.044394,-5.985119) (6.129283,-6.023388)};\addlegendentry{\small Min. $\ell_1$-norm~\cite{dickman1989monte}}
		
		%Draw actual points
		\addplot[color=black,mark=x] coordinates {
			%(1.000000,-1.338193) (2.584963,-4.207737) (3.321928,-5.677935) (3.807355,-6.273416) (4.169925,-6.606343) (4.459432,-6.840323) (4.700440,-7.027752) (4.906891,-7.187402) (5.087463,-7.327343) (5.247928,-7.453293) (5.392317,-7.567389) (5.523562,-7.672458) (5.643856,-7.769277) (5.754888,-7.859659) (5.857981,-7.944368) (5.954196,-8.024079) (6.044394,-8.098992) (6.129283,-8.170296)
			%(1.000000,-0.841760) (2.584963,-3.514739) (3.321928,-4.937452) (3.807355,-5.502481) (4.169925,-5.809368) (4.459432,-6.023436) (4.700440,-6.195177) (4.906891,-6.343058)
			(1.000000,-0.841760) (2.584963,-3.514739) (3.321928,-4.937452) (3.807355,-5.502481) (4.169925,-5.808872) (4.459432,-6.023101) (4.700440,-6.195177) (4.906891,-6.342877) (5.087463,-6.474137) (5.247928,-6.592447) (5.392317,-6.700221) (5.523562,-6.799740) (5.643856,-6.892286) (5.754888,-6.978768) (5.857981,-7.060162) (5.954196,-7.136842) (6.044394,-7.209428) (6.129283,-7.278368)

		};
		\addlegendentry{\small Min. $\ell_2$-norm}
		% Draw fitted curve
		%[2.10288389300895, 0.45391154961659286, 0.282976134440238]
		%\addplot[domain=7:39,samples=35,thin,color=gray] {1/(0.07444387093197863*x^2+1.2080700192116798*x-3.6614206480454907)};
		%\addlegendentry{Inverse-quadratic fit}	
		
		%Draw actual points
		\addplot[color=blue,mark=+] coordinates {
			%(1.000000,-1.338239) (2.584963,-4.469794) (3.321928,-6.197442) (3.807355,-7.265353) (4.169925,-8.041374) (4.459432,-8.655162) (4.700440,-9.159879) (4.906891,-9.588786) (5.087463,-9.962778) (5.247928,-10.293802) (5.392317,-10.590758) (5.523562,-10.860437) (5.643856,-11.106487) (5.754888,-11.333115) (5.857981,-11.543510) (5.954196,-11.739515) (6.044394,-11.922799) (6.129283,-12.095530)
			%(1.000000,-0.841790) (2.584963,-3.519187) (3.321928,-4.972561) (3.807355,-5.891220) (4.169925,-6.562228) (4.459432,-7.132773) (4.700440,-7.584223) (4.906891,-7.973624)
			(1.000000,-0.841790) (2.584963,-3.519187) (3.321928,-4.972561) (3.807355,-5.891220) (4.169925,-6.561724) (4.459432,-7.132444) (4.700440,-7.584223) (4.906891,-7.973451) (5.087463,-8.334903) (5.247928,-8.654182) (5.392317,-8.935499) (5.523562,-9.197122) (5.643856,-9.426738) (5.754888,-9.644434) (5.857981,-9.847605) (5.954196,-10.036460) (6.044394,-10.216429) (6.129283,-10.384288)
		};
		\addlegendentry{\small Min. $\ell_\infty$-norm}
	
    	%Draw actual points
		\addplot[color=black!40!blue,mark=o] coordinates {
           % (1.000000,-0.846839) (2.584963,-3.230659) (3.321928,-4.844472) (3.807355,-5.866847) (4.169925,-6.617368)
           % (1.000000,-0.841790) (2.584963,-3.519187) (3.321928,-4.972561) (3.807355,-5.891220) (4.169925,-6.562228) (4.459432,-7.132773) (4.700440,-7.584223) (4.906891,-7.973624)
            (1.000000,-0.841790) (2.584963,-3.519187) (3.321928,-4.972561) (3.807355,-5.891220) (4.169925,-6.561724) (4.459432,-7.132444) (4.700440,-7.584223) (4.906891,-7.973451) (5.087463,-8.334903) (5.247928,-8.654182) (5.392317,-8.935499) (5.523562,-9.197122) (5.643856,-9.426738) (5.754888,-9.644434) (5.857981,-9.847605) (5.954196,-10.036460) (6.044394,-10.216429) (6.129283,-10.384288)


		};
		\addlegendentry{\small Cons. min. $\ell_2$-norm}
		
		
		\end{axis}
		\end{tikzpicture}
	\end{center}
	
	\caption{A log-log plot of the expected error ($\mathcal{E}$) for a linear camera array with increasing number of cameras ($M$). %This plot shows clearly the difference in error decay rate between different algorithms.
	}
	\label{fig_lincamquadgrowth_logscale}
\end{figure}
%\begin{figure}	
%	\centering
%	\begin{center}
%		\pgfplotsset{compat=1.5}
%		\begin{tikzpicture}[scale=1]
%		\begin{axis}[
%		xlabel=\large{$\log_2 M$},
%		ylabel={\large{$\log_2 \mathcal{E}$}},
%		legend style={font=\small},xmin=2,ymax=10,
%		legend cell align=left,
%		]
%		
%		
%		%Draw actual points
%		\addplot[color=green,mark=x] coordinates {
%			 (2.000000,7.375280)  (2.321928,6.138505)  (2.584963,5.868291)  (2.807355,5.341421)  (3.000000,4.772133)  (3.169925,4.433195)  (3.321928,4.125965)  (3.459432,3.852076)  (3.584963,3.561967) 
%
%		};
%		\addlegendentry{\small Centroid}
%		
%		
%		%Draw actual points
%		\addplot[color=red,mark=.] coordinates {
%			 (2.000000,7.364446) (2.321928,6.787477) (2.584963,6.188976) (2.807355,5.555198) (3.000000,5.496641) (3.169925,5.303210) (3.321928,5.321148) (3.459432,5.378233) (3.584963,5.609552)
%
%		 
%		};
%		\addlegendentry{\small Linear Trian.}
%		
%		
%		%Draw actual points
%		%\addplot[color=magenta,mark=o] coordinates {		};\addlegendentry{\small Min. $\ell_1$-norm}
%	
%		
%		%Draw actual points
%		\addplot[color=black,mark=x] coordinates {
%			 (2.000000,7.519303) (2.321928,6.890408) (2.584963,6.361616) (2.807355,5.906994) (3.000000,5.450634) (3.169925,5.379673) (3.321928,5.476724) (3.459432,5.586357) (3.584963,5.808146)
%
%
%
%
%		};
%		\addlegendentry{\small Min. $\ell_2$-norm}
%
%	
%		%Draw actual points
%		\addplot[color=blue,mark=+] coordinates {
%			 (2.000000,7.375280)  (2.321928,6.138505)  (2.584963,5.868291)  (2.807355,5.341421)  (3.000000,4.772133)  (3.169925,4.433195)  (3.321928,4.125965)  (3.459432,3.852076)  (3.584963,3.561967) 
%		
%		};
%		\addlegendentry{\small Min. $\ell_\infty$-norm}
%		% Draw fitted curve
%	
%		\end{axis}
%		\end{tikzpicture}
%	\end{center}
%	
%	\caption{A log-log plot of the average localisation ($\mathcal{E}$) error for a fixed-baseline camera array with increasing number of cameras ($M$). This plot shows clearly the difference in error decay rate between different algorithms.}
%	\label{fig_lincamquadgrowth_logscale_3d}
%\end{figure}

==> figures/plot_synthesised_3D.tex <==
\begin{figure}
	\centering
		\pgfplotsset{scaled y ticks=false}
%	\begin{tikzpicture}[scale=1]
%	\begin{axis}[
%	xlabel=\large{$M$  (No. of cameras)},
%	ylabel={\large{Mean Squared Error ($m^2$)}},
%	ymin=0,ymax=20,yticklabel style={
%		%/pgf/number format/fixed,
%		%/pgf/number format/precision=5
%	},legend pos=north east,
%	scaled y ticks=false
%	,xmode=log,ymode=log,log basis x=2,log ticks with fixed point,legend cell align=left,
%	]
%	
%	
%	
%	
%	
%	
%	\addplot[color=black!50!red,mark=*] coordinates { 
%		
%		(2.000000,1.256404) (3.000000,0.312411) (5.000000,0.164074) (9.000000,0.089649) (14.000000,0.058598) (24.000000,0.032539) (39.000000,0.019368) (64.000000,0.012060)
%		
%	};	\addlegendentry{Lin. Triang.~\cite{hartley2003multiple}}
%	
%	
%	
%	
%	
%	\addplot[color=black,mark=x] coordinates { 
%		
%		
%		
%		(2.000000,1.210889) (3.000000,0.270272) (5.000000,0.137412) (9.000000,0.068037) (14.000000,0.042572) (24.000000,0.024617) (39.000000,0.014222) (64.000000,0.009124)
%		
%		
%		
%	};	\addlegendentry{Min. $\ell_2$ norm}
%	
%	
%	
%	
%	
%	
%	
%	\addplot[color=blue,mark=+] coordinates {
%		(2.000000,1.215564) (3.000000,0.288652) (5.000000,0.141313) (9.000000,0.062298) (14.000000,0.040002) (24.000000,0.022172) (39.000000,0.016641) (64.000000,0.011902)
%		
%		
%	};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
%	
%	
%	%Draw actual points
%	\addplot[color=black!50!cyan,mark=o] coordinates {
%		(  2,1.145442050367068000)   (  3,0.273328632251581700)   (  5,0.126350366502665370)   (  9,0.045933005958410614)   ( 14,0.019845365464174973)   ( 24,0.007913759976164926)   ( 39,0.002924357533537150)   ( 64,0.001120291573535370)  
%		
%		
%	};\addlegendentry{Cons. Min. $\ell_2$ norm}
%	
%	
%	\addplot[color=black!30!orange,mark=-] coordinates {
%		(2.000000,1.175606)  (3.000000,0.274449)  (5.000000,0.126424)  (9.000000,0.047576)  (14.000000,0.019470)  (24.000000,0.007783)  (39.000000,0.003103)  (64.000000,0.001136) 
%		
%		
%	};\addlegendentry{Cons. Min. $\ell_\infty$ norm}
%	
%	
%	\end{axis}
%	\end{tikzpicture}




		\begin{tikzpicture}[scale=1]
		\begin{axis}[
		xlabel=\large{$M$  (No. of cameras)},
		ylabel={\large{Mean Squared Error ($m^2$)}},
		ymin=0,yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=4
		},legend pos=north east,
		scaled y ticks=true
		,xmode=log,ymode=log,log basis x=2%,log ticks with fixed point
		]
		
		
			\addplot[color=black!50!red,mark=*] coordinates { 
			(2.000000,0.00013303106013360172000000000000000000000000000000) (4.000000,0.00001900096566152848700000000000000000000000000000) (8.000000,0.00000992327416518179840000000000000000000000000000) (16.000000,0.00000461361697446773260000000000000000000000000000) (32.000000,0.00000243151614584392470000000000000000000000000000)
			
			
			
		};	\addlegendentry{Lin. Triang.~\cite{hartley2003multiple}}
		
		
		
		
		
		\addplot[color=black,mark=x] coordinates { 
			
			
			
			(2.000000,0.00051672619317082885000000000000000000000000000000) (4.000000,0.00001569621911480232900000000000000000000000000000) (8.000000,0.00000764562685680308730000000000000000000000000000) (16.000000,0.00000346222801624614490000000000000000000000000000) (32.000000,0.00000171047337209711270000000000000000000000000000)
			
			
		};	\addlegendentry{Min. $\ell_2$ norm~\cite{kahl2008practical}}
		
		
		
		
		
		
		
		\addplot[color=blue,mark=+] coordinates {
			(2.000000,0.00011782015904543505000000000000000000000000000000) (4.000000,0.00001690606052325700000000000000000000000000000000) (8.000000,0.00000744804293160972790000000000000000000000000000) (16.000000,0.00000343760953522789070000000000000000000000000000) (32.000000,0.00000185897387828789300000000000000000000000000000)
			
		};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
		
		
		%Draw actual points
		\addplot[color=black!50!cyan,mark=o] coordinates {
			%(  2,0.001480795062498009)   (  4,0.000334209059358077)   (  8,0.000087595224013283)   ( 16,0.000050970793727029)   ( 32,0.000020335219962536)  
			(  2,0.000279498854652766)   (  4,0.000017092961659495)   (  8,0.000007392375952892)   ( 16,0.000003293159243171)   ( 32,0.000001455952332265)  
		};\addlegendentry{Cons. Min. $\ell_2$ norm}
		
		
		
		
		\addplot[color=black!30!orange,mark=-] coordinates {
			
			%(  2,0.001419569477673856)   (  4,0.000275552135191585)   (  8,0.000100242189448946)   ( 16,0.000060415259086821)   ( 32,0.000017972186840517)  
			(  2,0.000100324304068738)   (  4,0.000016445283359501)   (  8,0.000006974093245045)   ( 16,0.000003172031205083)   ( 32,0.000001439515444720)  
			
		};\addlegendentry{Cons. Min. $\ell_\infty$ norm}
		
		
		
		
%		
%		\addplot[color=black!50!red,mark=*] coordinates { 
%			(2.000000,0.00014317320568615554622800278838923304647323675454) (4.000000,0.00002171677534713026329294890959253905293735442683) (8.000000,0.00000999002624423614174974626889191853251759312116) (16.000000,0.00000474275655522540625681640960586982203039951855) (32.000000,0.00000233434712501812522301037483574148723164398689) (64.000000,0.00000123402123206625926198803152450400588691081794)
%			
%			
%			
%		};	\addlegendentry{Lin. Triang.~\cite{hartley2003multiple}}
%		
%		
%		
%		
%		
%		\addplot[color=black,mark=x] coordinates { 
%			
%			
%			
%			(2.000000,0.00013702555805349600210989169379871555065619759262) (4.000000,0.00001703844260668401549489552049276852585535380058) (8.000000,0.00000753314205609316432269784505337817392955912510) (16.000000,0.00000346781474371504348360394608119516846045371494) (32.000000,0.00000170412800642646443289869150755633242511066783) (64.000000,0.00000086929832890627798357152666852698530419729650)
%			
%			
%		};	\addlegendentry{Min. $\ell_2$ norm~\cite{kahl2008practical}}
%		
%		
%		
%		
%		
%		
%		
%		\addplot[color=blue,mark=+] coordinates {
%			(2.000000,0.00013681855147206422543965098626017606875393539667) (4.000000,0.00001801665068624161430846722375953561368078226224) (8.000000,0.00000738604730035842299058377810605513502650865121) (16.000000,0.00000334646255179188798482186120719639177423232468) (32.000000,0.00000177853156069104560886508410721962292200259981) (64.000000,0.00000110575148137130592921402623407534093757931259)
%			
%		};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
%		
%		
%		%Draw actual points
%		\addplot[color=black!50!cyan,mark=o] coordinates {
%			(2.000000,0.00011193533743144205000000000000000000000000000000)  (4.000000,0.00001853604522115983500000000000000000000000000000)  (8.000000,0.00000721802379550630800000000000000000000000000000)  (16.000000,0.00000313526114639100330000000000000000000000000000)  (32.000000,0.00000144167394522990650000000000000000000000000000)  (64.000000,0.00000074318618663145940000000000000000000000000000) 
%			
%		};\addlegendentry{Cons. Min. $\ell_2$ norm}
%		
%		
%		
%		
%		\addplot[color=black!30!orange,mark=-] coordinates {
%			
%			(  2,0.000098738473135136)   (  4,0.000017636776509231)   (  8,0.000006906979669430)   ( 16,0.000002911882924708)   ( 32,0.000001425525884786)   ( 64,0.000000749495705141)  
%			
%		};\addlegendentry{Cons. Min. $\ell_\infty$ norm}
		
		
		\end{axis}
		\end{tikzpicture}




	\caption{Reconstruction results for the synthesised dataset .}
	\label{im_synthesised_result}
\end{figure}

==> figures/plot_synthesised_3D_old.tex <==
\begin{figure}
	\centering
	\pgfplotsset{scaled y ticks=false}
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
	xlabel=\large{$M$  (No. of cameras)},
	ylabel={\large{Mean Squared Error ($m^2$)}},
	ymin=0,yticklabel style={
		%/pgf/number format/fixed,
		%/pgf/number format/precision=5
	},legend pos=north east,
	scaled y ticks=false
	,xmode=log,ymode=log,log basis x=2,log ticks with fixed point
	]
	
	
	
	
	
	
	\addplot[color=black!50!red,mark=*] coordinates { 
		(2.000000,46.234803) (3.000000,5.372171) (4.000000,2.845395) (5.000000,2.336568) (7.000000,1.746679) (8.000000,1.520451) (10.000000,1.175439) (12.000000,1.005376) (14.000000,0.914216) (18.000000,0.771643) (22.000000,0.690584) (26.000000,0.592935) (32.000000,0.473777)
		
		
	};	\addlegendentry{Linear Triang.~\cite{hartley2003multiple}}
	
	
	
	
	
	\addplot[color=black,mark=x] coordinates { 
		
		
		(2.000000,7.020135) (3.000000,4.949314) (4.000000,4.041479) (5.000000,2.790434) (7.000000,1.841284) (8.000000,1.617328) (10.000000,1.364601) (12.000000,1.093479) (14.000000,0.948304) (18.000000,0.701951) (22.000000,0.537958) (26.000000,0.449415) (32.000000,0.368921)
		
		
		
		
	};	\addlegendentry{Min. $\ell_2$ norm~\cite{kahl2008practical}}
	
	
	
	
	
	
	
	\addplot[color=blue,mark=+] coordinates {
		(2.000000,13.814959) (3.000000,4.148383) (4.000000,3.577587) (5.000000,2.102812) (7.000000,1.444180) (8.000000,1.246483) (10.000000,0.954992) (12.000000,0.653082) (14.000000,0.532509) (18.000000,0.420405) (22.000000,0.356886) (26.000000,0.310157) (32.000000,0.257248)
		
		
	};\addlegendentry{Min. $\ell_\infty$ norm~\cite{kahl2008multiple}}
	
	
	%Draw actual points
	\addplot[color=black!50!cyan,mark=o] coordinates {
		(  2,45.871363181223060000)   (  3,3.787133134869913300)   (  4,2.893200599213510000)   (  5,1.865926150509050300)   (  7,0.995780961397785500)   (  8,0.884997121085816700)   ( 10,0.734446436080845100)   ( 12,0.597128508984324100)   ( 14,0.520878372022655300)   ( 18,0.405932610664298530)   ( 22,0.364168521358951800)   ( 26,0.309718755248666930)   ( 32,0.258350231218888300)  
		
		
	};\addlegendentry{Consistent Min. $\ell_2$ norm}
	
	
	
	
	
	\end{axis}
	\end{tikzpicture}
	
	\caption{Reconstruction results for the Synthesised dataset .}
	\label{im_synthesised_result}
\end{figure}

==> figures/plot_theorem2.tex <==
%\pgfplotsset{compat=1.5}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		width=0.95\columnwidth,
        height=0.95\columnwidth,
		xlabel=\large{$\log_2 M$},
		ylabel={\large{$\log_2 \mathcal{E}$}},
		legend style={font=\small},xmin=1,ymax=0,
		legend cell align=left,
		]

		
		%Draw actual points
		\addplot coordinates{
(1.00000000, 3.40256817)
(1.58496250, 3.86683856)
(2.00000000, -4.21874012)
(2.32192809, -4.52210287)
(2.58496250, -4.99246218)
(3.16992500, -5.95969289)
(3.58496250, -6.38606267)
(3.90689060, -6.67393136)
(4.39231742, -7.17239538)
(4.80735492, -7.54792305)
(5.20945337, -7.82784836)
(5.64385619, -8.08345356)
(6.04439412, -8.34869603)
(6.47573343, -8.60810066)
(6.89481776, -8.88317615)
(7.31288296, -8.97711701)
(7.73470962, -9.22085232)
(8.15987134, -9.30872814)
(8.57742883, -9.37702834)
(9.00000000, -9.46868942)
		};
		\addlegendentry{\small Lin. triang.}
		
		%Draw actual points
		\addplot coordinates{
(1.00000000, 4.14483112)
(1.58496250, -0.67055659)
(2.00000000, -6.63090307)
(2.32192809, -7.06065164)
(2.58496250, -7.66051927)
(3.16992500, -8.68658573)
(3.58496250, -9.44023576)
(3.90689060, -9.66341200)
(4.39231742, -10.38000349)
(4.80735492, -10.92885032)
(5.20945337, -11.19613516)
(5.64385619, -11.80034709)
(6.04439412, -12.17117075)
(6.47573343, -12.58623274)
(6.89481776, -13.05025505)
(7.31288296, -13.54527823)
(7.73470962, -13.90473023)
(8.15987134, -14.35058553)
(8.57742883, -14.75557540)
(9.00000000, -15.12857285)
		};
		\addlegendentry{\small Min. ($\ell_2$,$\ell_2$)-norm}
		% Draw fitted curve
		%[2.10288389300895, 0.45391154961659286, 0.282976134440238]
		%\addplot[domain=7:39,samples=35,thin,color=gray] {1/(0.07444387093197863*x^2+1.2080700192116798*x-3.6614206480454907)};
		%\addlegendentry{Inverse-quadratic fit}	
		
		%Draw actual points
		\addplot coordinates{
(1.00000000, 30.74739036)
(1.58496250, 24.50536271)
(2.00000000, -7.12835768)
(2.32192809, -7.82558521)
(2.58496250, -8.35394305)
(3.16992500, -9.11513048)
(3.58496250, -9.82048692)
(3.90689060, -10.15735553)
(4.39231742, -10.79887951)
(4.80735492, -11.13680694)
(5.20945337, -11.45653377)
(5.64385619, -11.93774379)
(6.04439412, -12.14407076)
(6.47573343, -12.44529969)
(6.89481776, -12.88533685)
(7.31288296, -13.12896048)
(7.73470962, -13.53471936)
(8.15987134, -13.87278818)
(8.57742883, -14.27933842)
(9.00000000, -14.60119634)
		};
		\addlegendentry{\small Min. ($\ell_2$,$\ell_\infty$)-norm}
	
    	%Draw actual points
		\addplot coordinates{
(1.00000000, -3.78312071)
(1.58496250, -5.41737540)
(2.00000000, -5.99233329)
(2.32192809, -6.64016672)
(2.58496250, -7.21895096)
(3.16992500, -8.12242159)
(3.58496250, -8.85286839)
(3.90689060, -9.36249405)
(4.39231742, -10.27329659)
(4.80735492, -11.04537671)
(5.20945337, -11.76883966)
(5.64385619, -12.64353293)
(6.04439412, -13.29033376)
(6.47573343, -14.24101884)
(6.89481776, -15.09353160)
(7.31288296, -15.79901022)
(7.73470962, -16.71056084)
(8.15987134, -17.61711297)
(8.57742883, -18.31766221)
(9.00000000, -19.14800516)
		};
		\addlegendentry{\small LP for ($\ell_\infty$,$\ell_\infty$)-norm}
		
	\end{axis}
\end{tikzpicture}

